The Hoyle Family: The search for alpha-condensate states in light nuclei

Our present understanding of the structure of the Hoyle state in $^{12}$C and other near-threshold states in $\alpha$-conjugate nuclei is reviewed in the framework of the $\alpha$-condensate model. The $^{12}$C Hoyle state, in particular, is a candidate for $\alpha$-condensation, due to its large radius and $\alpha$-cluster structure. The predicted features of nuclear $\alpha$-particle condensates are reviewed along with a discussion of their experimental indicators, with a focus on precision break-up measurements. Two experiments are discussed in detail, firstly concerning the break-up of $^{12}$C and then the decays of heavier nuclei. With more theoretical input, and increasingly complex detector setups, precision break-up measurements can, in principle, provide insight into the structures of states in $\alpha$-conjugate nuclei. However, the commonly-held belief that the decay of a condensate state will result in $N$ $\alpha$-particles is challenged. We further conclude that unambiguously characterising excited states built on $\alpha$-condensates is difficult, despite improvements in detector technology.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

